Fluid Structure, Rigid Record: A Layered Organizational Design Framework for Agent-Native Organizations

An agentic organization should not be a set of model instances with corporate titles, despite most MAS still operationalizing organization as a conversational topology, a role prompt, or a fixed workflow. This paper develops an agent-native organizational structure framework that separates the persistent and dynamic layers of operations. The persistent layer consists of a four-store record architecture and a pool of resident specialization agents. A coordination layer defines Permission as the boundary of the operational world available to an agent, and Privilege as the set of organizational state changes that the agent is authorized to initiate. Together, these mechanisms compile task-specific operational worlds. A runtime layer combines an external Workflow Protocol with an isolated runtime store to dynamically assemble Task Groups. A human-interaction layer exposes the organization through a Control Plane mediated by a non-decision-making Translation Agent. Three orthogonal Role Groups further separate Operation, Review, and Supervision. Operators execute within narrowly scoped leases; reviewers receive elevated but demand-activated authority to modify organizational state; supervisors retain broad observational access while holding limited modification authority. The resulting architecture is fluid at the execution surface but structurally rigid underneath: tasks and events may alter team composition, topology, views, tools, and workflows, while records, write constraints, authority boundaries, and separation of powers remain persistent. The architecture has been implemented as a prototype and evaluated in small-sample experiments. Large-scale empirical validation remains incomplete, therefore no general performance claimed is made yet. Instead, the contribution is a coherent and falsifiable framework for designing, governing, recovering, and evaluating agent-native organizations.

==> figures/failure-loop.tex <==
\begin{tikzpicture}[
  font=\small,
  stage/.style={draw, rounded corners=2pt, minimum width=24mm, minimum height=11mm, align=center},
  flow/.style={-{Latex[length=2.2mm]}, line width=.65pt},
  killbox/.style={draw, rounded corners=2pt, minimum width=31mm, minimum height=11mm, align=center, fill=red!10}
]
  \node[stage, fill=blue!8] (prevent) {Prevent\\P\&P, schema};
  \node[stage, fill=yellow!14, right=5mm of prevent] (detect) {Detect\\supervision, eval};
  \node[stage, fill=orange!14, right=5mm of detect] (contain) {Contain\\sandbox, breaker};
  \node[stage, fill=green!10, right=5mm of contain] (recover) {Recover\\replay, re-cache};
  \node[stage, fill=purple!10, right=5mm of recover] (learn) {Learn\\reviewed proposal};
  \draw[flow] (prevent) -- (detect);
  \draw[flow] (detect) -- (contain);
  \draw[flow] (contain) -- (recover);
  \draw[flow] (recover) -- (learn);
  \draw[flow] (learn.north) to[bend left=25] node[above, font=\scriptsize]{versioned policy / knowledge change} (prevent.north);

  \node[killbox, below=12mm of contain] (kill) {Independent stop path\\task / group / organization};
  \draw[flow, red!70!black] (detect.south) -- (kill.north west);
  \draw[flow, red!70!black] (contain.south) -- (kill.north);
  \draw[flow, red!70!black] (kill.east) to[bend right=16]
    node[below, font=\scriptsize]{stop issuance, revoke leases, fail closed} (recover.south);
\end{tikzpicture}

==> figures/four-layer-architecture.tex <==
\begin{tikzpicture}[
  font=\small,
  component/.style={draw, rounded corners=2pt, minimum height=8.5mm, align=center, inner xsep=6pt, inner ysep=3pt},
  flow/.style={-{Latex[length=2.1mm]}, line width=.55pt},
  data/.style={-{Latex[length=2mm]}, dashed, line width=.5pt, draw=black!65},
  kill/.style={-{Latex[length=2.2mm]}, dashed, line width=.75pt, draw=red!72!black},
  band/.style={draw=black!28, rounded corners=3pt, inner sep=4.5mm},
  layerlabel/.style={font=\bfseries\scriptsize, rotate=90, anchor=south}
]
  % Human interaction layer
  \node[component, fill=blue!9] (human) at (0,0) {Human principal\\goal, veto, org kill};
  \node[component, fill=blue!9] (translator) at (4.5,0) {Translation agent\\intent $\rightarrow$ task input};
  \node[component, fill=blue!9] (control) at (9.3,0) {Control Plane\\OA/admin UI + minimal cache};
  \node[band, fit=(human)(translator)(control), fill=blue!3, on background layer] (humanband) {};
  \node[layerlabel] at ($(humanband.west)+(-2mm,0)$) {HUMAN INTERACTION};

  % Runtime layer
  \node[component, fill=orange!13] (protocol) at (1.3,-1.75) {Workflow Protocol\\select, assemble, initiate};
  \node[component, fill=orange!13] (group) at (6.2,-1.75) {Dynamic Task Group\\temporary specialist workers};
  \node[component, fill=orange!13] (runtime) at (11.2,-1.75) {Runtime Store\\task cards, cache, heartbeat};
  \node[band, fit=(protocol)(group)(runtime), fill=orange!4, on background layer] (runtimeband) {};
  \node[layerlabel] at ($(runtimeband.west)+(-2mm,0)$) {RUNTIME};

  % Coordination layer
  \node[component, fill=yellow!18] (permission) at (3.1,-3.35) {\textbf{Permission}\\compiled view of data, tools, channels};
  \node[component, fill=yellow!18] (privilege) at (8.9,-3.35) {\textbf{Privilege}\\typed authority to change state};
  \node[band, fit=(permission)(privilege), fill=yellow!5, on background layer] (coordband) {};
  \node[layerlabel] at ($(coordband.west)+(-2mm,0)$) {COORDINATION};
  \node[font=\scriptsize, text=black!70] at (6,-3.84) {task-bound lease $\gamma$: scope + budget + TTL + revocation};

  % Persistent layer
  \node[component, fill=green!11, minimum width=45mm] (pool) at (2.2,-5.15)
    {Specialization + Role-Group Pool\\resident templates / team leads};
  \node[component, fill=purple!11] (log) at (7.1,-5.15) {Log\\append-only events};
  \node[component, fill=purple!11] (artifact) at (10.2,-5.15) {Artifacts\\versioned payloads};
  \node[component, fill=purple!11] (knowledge) at (13.3,-5.15) {Knowledge\\reviewed patterns};
  \node[band, fit=(pool)(log)(artifact)(knowledge), fill=green!3, on background layer] (persistband) {};
  \node[layerlabel] at ($(persistband.west)+(-2mm,0)$) {PERSISTENT};
  \node[font=\bfseries\scriptsize, text=purple!60!black] at (10.2,-5.78) {Rigid record system};

  % Main control and data paths
  \draw[flow] (human) -- (translator);
  \draw[flow] (translator) -- (control);
  \draw[flow] (control.south) -- (protocol.north);
  \draw[flow] (protocol) -- node[above, font=\scriptsize]{task graph} (group);
  \draw[flow] (group) -- (runtime);
  \draw[flow] (pool.north) to[bend left=10] node[left, font=\scriptsize]{instantiate} (group.south west);
  \draw[flow] (protocol.south) -- (permission.north west);
  \draw[flow] (protocol.south east) -- (privilege.north west);
  \draw[flow] (permission.north) to[bend left=8] node[left, font=\scriptsize]{view} (group.south);
  \draw[flow] (privilege.north) to[bend right=8] node[right, font=\scriptsize]{actions} (group.south east);
  \draw[data] (log.north) -- (runtime.south west);
  \draw[data] (artifact.north) -- (runtime.south);
  \draw[data] (knowledge.north) -- (runtime.south east);
  \draw[data] (runtime.south) to[bend left=12] node[right, font=\scriptsize]{events / promotion} (artifact.north);
  \draw[kill] (control.east) to[bend left=18] node[right, font=\scriptsize, align=left]{independent\\revoke / kill} (privilege.east);
\end{tikzpicture}

==> figures/role-groups.tex <==
\begin{tikzpicture}[
  font=\small,
  role/.style={draw, rounded corners=2pt, minimum width=28mm, minimum height=10mm, align=center, inner sep=3pt},
  flow/.style={-{Latex[length=2mm]}, line width=.55pt},
  signal/.style={-{Latex[length=2mm]}, dashed, line width=.55pt},
  axis/.style={-{Latex[length=2mm]}, line width=.55pt, draw=black!70}
]
  % Panel A: P&P matrix
  \begin{scope}
    \draw[axis] (0,0) -- (6.2,0) node[below, align=center, font=\scriptsize] {Permission breadth\\(observable world)};
    \draw[axis] (0,0) -- (0,5.4) node[above, align=center, font=\scriptsize] {General modifying\\privilege};
    \node[role, fill=green!12] (opm) at (1.45,1.1) {Operation\\low / low};
    \node[role, fill=red!10] (supm) at (4.85,1.1) {Supervisor\\high view / low change};
    \node[role, fill=orange!15] (revm) at (1.65,4.35) {Reviewer\\on-demand view / high change};
    \node[font=\scriptsize, text=red!65!black, align=center] at (4.65,2.2)
      {FLAG + task HALT are narrow\\circuit-breaker authorities};
    \node[font=\bfseries\scriptsize] at (3.0,5.85) {(a) Role-group P\&P profiles};
  \end{scope}

  % Panel B: collaboration loop
  \begin{scope}[xshift=8.2cm]
    \node[role, fill=green!12] (op) at (0,3.8) {Operation\\produce / execute};
    \node[role, fill=red!10] (sup) at (5.0,3.8) {Supervisor\\sample / challenge};
    \node[role, fill=orange!15] (rev) at (2.5,0.8) {Reviewer\\decide / change};
    \node[draw, rounded corners=2pt, fill=blue!9, minimum width=28mm, align=center] (wp) at (2.5,6.1)
      {Workflow Protocol\\activates scope};
    \draw[flow] (wp.south west) -- node[left, font=\scriptsize]{lease} (op.north);
    \draw[flow] (wp.south east) -- node[right, font=\scriptsize]{read window} (sup.north);
    \draw[flow] (op.south east) -- node[left, font=\scriptsize, align=right]{submit\\+ evidence} (rev.north west);
    \draw[signal] (sup.south west) -- node[right, font=\scriptsize]{FLAG / request} (rev.north east);
    \draw[flow] (rev.west) to[bend left=22] node[left, font=\scriptsize, align=right]{decision +\\recompiled P\&P} (op.south west);
    \draw[signal] (op.east) -- node[above, font=\scriptsize]{observable records} (sup.west);
    \node[font=\bfseries\scriptsize] at (2.5,6.85) {(b) Separation and collaboration};
  \end{scope}
\end{tikzpicture}
